A Kuramoto Model for the Bound State Aharonov-Bohm Effect

Starting with the overall wave function expression for the electron in an Aharonov-Bohm potential, we derive a version of the Kuramoto Model describing the phase dynamics of the bound state of the quantum mechanical system.

==> ab-effect_v2.tikz <==
 \centering 
\usetikzlibrary {shapes.geometric,arrows.meta} 
\begin{tikzpicture}[thick,>=stealth]  
%\draw [help lines] (-3, -3) grid (3, 3);
\draw[arrows={->[scale=.9]},red](3.7,0)--(3.2,0);
\draw[arrows={->[slant=-.1,scale=.8]},red](1.7,.2) arc [start angle=0, end angle=36, radius=20pt];
\draw[arrows={->[slant=-.1,scale=.8]},red](1.7,-.2) arc [start angle=0, end angle=-36, radius=20pt];
\draw (2.2,.8) node {\footnotesize \textit{ccw (Path 1)}}; 
\draw (2.2,-.8) node {\footnotesize \textit{cw (Path 2)}}; 
%\draw[arrows={->},red](-3,-.2) arc [start angle=-180, end angle=-90, radius=9pt];
%\draw (-2.5,-.7) node {\footnotesize \textit{ccw}}; 
\draw[->](4.5,-.5)--(4.1,-.1);
\draw (4.5,-.7) node {\scriptsize Charged};
\draw (4.5,-.9) node {\scriptsize Particle};
\draw (4.5,-1.2) node {\scriptsize (two of such)};
\filldraw [very thick,draw=black!50,fill=black!20,opacity=7.7] (4,0) circle [radius=4pt]; 
\draw (.25,-0.30) node {$\phi$}; 
\draw (.2,0.65) node {$\theta$}; 
%\draw [red] (0,2.5)--(1,2.45); 
%\draw (.5,2.9) node {$R_0$}; 
%\draw[blue,rotate=90] (0, 0) circle (0.12cm);
\filldraw [very thick,draw=blue!50,fill=blue!20,opacity=0.8] (0,0) circle [radius=7pt];
\draw[arrows={->[slant=-0.3,scale=.8]},black](0.5,0) arc [start angle=0, end angle=135, radius=14pt];
\draw[purple,style=dashed](0,0)--(-1.18,0.95) node [above, pos=.50, above,color=black] {$R$};
\draw[purple,style=dashed](0,0)--(-0.18,-0.18) node [below, pos=.8, below,color=black] {$R_0$};
\draw[blue,style=dashed](1.5,0)--(-1.5,0);% node [above, pos=.30, above,color=black] {\theta};
%\draw[green](-4.5,.5)--(-3.5,-.5);

%\draw [arrows = {->[slant=.6]},red] (-4.4,.3) arc [start angle=-180, end angle=90, radius=5pt];
\draw[red,style=dashed](-2,0)--(-1.5,0);
\draw[red,style=dashed](1.5,0)--(3,0);
\begin{scope}
    \clip (-2,0) rectangle (2,2);
    \draw (0,0) circle(1.5);
    %\draw (-1.5,0) -- (1.5,0);
\end{scope}
\begin{scope}
    \clip (-2,0) rectangle (2,-2);
    \draw[blue,style=dashed] (0,0) circle(1.5);
    %\draw (-1.5,0) -- (1.5,0);
\end{scope}
\end{tikzpicture}
